Out of Distribution, Out of Luck: How Well Can LLMs Trained on Vulnerability Datasets Detect Top 25 CWE Weaknesses?

Automated vulnerability detection research has made substantial progress, yet its real-world impact remains limited. Prior work found that current vulnerability datasets suffer from issues including label inaccuracy rates of 20%-71%, extensive duplication, and poor coverage of critical Common Weakness Enumeration (CWE). These issues create a significant generalization gap where models achieve misleading In-Distribution (ID) accuracies (testing on splits from the same dataset) by exploiting spurious correlations rather than learning true vulnerability patterns. To address these limitations, we present a three-part solution. First, we introduce BenchVul, which is a manually curated and balanced test dataset covering the MITRE Top 25 Most Dangerous CWEs, to enable fair model evaluation. Second, we construct a high-quality training dataset, TitanVul, comprising 38,548 functions by aggregating seven public sources and applying deduplication and validation using a novel multi-agent LLM pipeline. Third, we propose a Realistic Vulnerability Generation (RVG) pipeline, which synthesizes context-aware vulnerability examples for underrepresented but critical CWE types through simulated development workflows. Our evaluation reveals that In-Distribution (ID) performance does not reliably predict Out-of-Distribution (OOD) performance on BenchVul. For example, a model trained on BigVul achieves the highest 0.703 ID accuracy but fails on BenchVul's real-world samples (0.493 OOD accuracy). Conversely, a model trained on our TitanVul achieves the highest OOD performance on both the real-world (0.881) and synthesized (0.785) portions of BenchVul, improving upon the next-best performing dataset by 5.3% and 11.8% respectively, despite a modest ID score (0.590). Augmenting TitanVul with our RVG further boosts this leading OOD performance, improving accuracy on real-world data by 5.8% (to 0.932).

==> figures/comparison_1.tex <==
\begin{figure}[t]
\begin{minipage}{0.072\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}[baseline, yshift=11mm]
    \centering
    \begin{axis}[
        height=6.5cm, width=3.5cm,
        /pgf/bar width=0.26cm,
        xmin=-1, xmax=2,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Accuracy (TitanVul)},
        y label style={at={(0.5, 1.1)}, rotate=-90, anchor=west, align=left},
        xticklabels={
            ID, \benchmark
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=gray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.59) +- (0, 0.00)
    };

    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (1, 0.79) +- (0, 0.01)
    };

    \node[above, font=\scriptsize] at (axis cs:0, 0.5983) {0.59};
    \node[above, font=\scriptsize] at (axis cs:1, 0.8062) {0.79};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.40\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=0.5, xmax=21,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        xticklabels={
            125, 190, 200, 22, 269, 306, 352, 400, 416, 434, 476, 502, 78, 787, 79, 798, 862, 863, 89, 918, 94
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.90) +- (0, 0.01)
        (1, 0.85) +- (0, 0.01)
        (2, 0.76) +- (0, 0.02)
        (3, 0.91) +- (0, 0.01)
        (4, 0.73) +- (0, 0.04)
        (5, 0.76) +- (0, 0.03)
        (6, 0.73) +- (0, 0.02)
        (7, 0.81) +- (0, 0.07)
        (8, 0.65) +- (0, 0.03)
        (9, 0.82) +- (0, 0.03)
        (10, 0.86) +- (0, 0.04)
        (11, 0.76) +- (0, 0.05)
        (12, 0.86) +- (0, 0.03)
        (13, 0.86) +- (0, 0.01)
        (14, 0.90) +- (0, 0.03)
        (15, 0.59) +- (0, 0.02)
        (16, 0.81) +- (0, 0.05)
        (17, 0.73) +- (0, 0.02)
        (18, 0.93) +- (0, 0.00)
        (19, 0.78) +- (0, 0.04)
        (20, 0.86) +- (0, 0.02)
    };
    \node[above, font=\scriptsize] at (axis cs:0, 0.9199) {0.90};
    \node[above, font=\scriptsize] at (axis cs:1, 0.8574) {0.85};
    \node[above, font=\scriptsize] at (axis cs:2, 0.7825) {0.76};
    \node[above, font=\scriptsize] at (axis cs:3, 0.9255) {0.91};
    \node[above, font=\scriptsize] at (axis cs:4, 0.7733) {0.73};
    \node[above, font=\scriptsize] at (axis cs:5, 0.7989) {0.76};
    \node[above, font=\scriptsize] at (axis cs:6, 0.7469) {0.73};
    \node[above, font=\scriptsize] at (axis cs:7, 0.8893) {0.81};
    \node[above, font=\scriptsize] at (axis cs:8, 0.6850) {0.65};
    \node[above, font=\scriptsize] at (axis cs:9, 0.8515) {0.82};
    \node[above, font=\scriptsize] at (axis cs:10, 0.8968) {0.86};
    \node[above, font=\scriptsize] at (axis cs:11, 0.8107) {0.76};
    \node[above, font=\scriptsize] at (axis cs:12, 0.8939) {0.86};
    \node[above, font=\scriptsize] at (axis cs:13, 0.8741) {0.86};
    \node[above, font=\scriptsize] at (axis cs:14, 0.9352) {0.90};
    \node[above, font=\scriptsize] at (axis cs:15, 0.6125) {0.59};
    \node[above, font=\scriptsize] at (axis cs:16, 0.8634) {0.81};
    \node[above, font=\scriptsize] at (axis cs:17, 0.7536) {0.73};
    \node[above, font=\scriptsize] at (axis cs:18, 0.9336) {0.93};
    \node[above, font=\scriptsize] at (axis cs:19, 0.8211) {0.78};
    \node[above, font=\scriptsize] at (axis cs:20, 0.8823) {0.86};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\\
\vspace{-2mm}

\begin{minipage}{0.072\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}[baseline, yshift=11mm]
    \centering
    \begin{axis}[
        height=6.5cm, width=3.5cm,
        /pgf/bar width=0.26cm,
        xmin=-1, xmax=2,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Accuracy (PrimeVul)},
        y label style={at={(0.5, 1.1)}, rotate=-90, anchor=west, align=left},
        xticklabels={
            ID, \benchmark
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=gray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.54) +- (0, 0.01)
    };

    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (1, 0.69) +- (0, 0.00)
    };

    \node[above, font=\scriptsize] at (axis cs:0, 0.5500) {0.54};
    \node[above, font=\scriptsize] at (axis cs:1, 0.6943) {0.69};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.40\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=0.5, xmax=21,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        xticklabels={
            125, 190, 200, 22, 269, 306, 352, 400, 416, 434, 476, 502, 78, 787, 79, 798, 862, 863, 89, 918, 94
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.77) +- (0, 0.03)
        (1, 0.79) +- (0, 0.02)
        (2, 0.64) +- (0, 0.02)
        (3, 0.69) +- (0, 0.03)
        (4, 0.68) +- (0, 0.04)
        (5, 0.73) +- (0, 0.05)
        (6, 0.67) +- (0, 0.05)
        (7, 0.87) +- (0, 0.02)
        (8, 0.66) +- (0, 0.03)
        (9, 0.68) +- (0, 0.04)
        (10, 0.75) +- (0, 0.04)
        (11, 0.61) +- (0, 0.05)
        (12, 0.51) +- (0, 0.01)
        (13, 0.75) +- (0, 0.02)
        (14, 0.52) +- (0, 0.01)
        (15, 0.53) +- (0, 0.03)
        (16, 0.73) +- (0, 0.02)
        (17, 0.65) +- (0, 0.01)
        (18, 0.52) +- (0, 0.07)
        (19, 0.73) +- (0, 0.02)
        (20, 0.65) +- (0, 0.05)
    };
    \node[above, font=\scriptsize] at (axis cs:0, 0.8050) {0.77};
    \node[above, font=\scriptsize] at (axis cs:1, 0.8148) {0.79};
    \node[above, font=\scriptsize] at (axis cs:2, 0.6648) {0.64};
    \node[above, font=\scriptsize] at (axis cs:3, 0.7255) {0.69};
    \node[above, font=\scriptsize] at (axis cs:4, 0.7211) {0.68};
    \node[above, font=\scriptsize] at (axis cs:5, 0.7820) {0.73};
    \node[above, font=\scriptsize] at (axis cs:6, 0.7234) {0.67};
    \node[above, font=\scriptsize] at (axis cs:7, 0.8869) {0.87};
    \node[above, font=\scriptsize] at (axis cs:8, 0.6935) {0.66};
    \node[above, font=\scriptsize] at (axis cs:9, 0.7235) {0.68};
    \node[above, font=\scriptsize] at (axis cs:10, 0.7986) {0.75};
    \node[above, font=\scriptsize] at (axis cs:11, 0.6611) {0.61};
    \node[above, font=\scriptsize] at (axis cs:12, 0.5278) {0.51};
    \node[above, font=\scriptsize] at (axis cs:13, 0.7669) {0.75};
    \node[above, font=\scriptsize] at (axis cs:14, 0.5354) {0.52};
    \node[above, font=\scriptsize] at (axis cs:15, 0.5568) {0.53};
    \node[above, font=\scriptsize] at (axis cs:16, 0.7591) {0.73};
    \node[above, font=\scriptsize] at (axis cs:17, 0.6650) {0.65};
    \node[above, font=\scriptsize] at (axis cs:18, 0.5980) {0.52};
    \node[above, font=\scriptsize] at (axis cs:19, 0.7550) {0.73};
    \node[above, font=\scriptsize] at (axis cs:20, 0.7050) {0.65};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\\
\vspace{-2mm}

\begin{minipage}{0.072\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}[baseline, yshift=11mm]
    \centering
    \begin{axis}[
        height=6.5cm, width=3.5cm,
        /pgf/bar width=0.26cm,
        xmin=-1, xmax=2,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Accuracy (VulnPatchPairs)},
        y label style={at={(0.5, 1.1)}, rotate=-90, anchor=west, align=left},
        xticklabels={
            ID, \benchmark
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=gray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.56) +- (0, 0.01)
    };

    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (1, 0.54) +- (0, 0.02)
    };

    \node[above, font=\scriptsize] at (axis cs:0, 0.5762) {0.56};
    \node[above, font=\scriptsize] at (axis cs:1, 0.5634) {0.54};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.40\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=0.5, xmax=21,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        xticklabels={
            125, 190, 200, 22, 269, 306, 352, 400, 416, 434, 476, 502, 78, 787, 79, 798, 862, 863, 89, 918, 94
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.60) +- (0, 0.09)
        (1, 0.54) +- (0, 0.06)
        (2, 0.52) +- (0, 0.04)
        (3, 0.57) +- (0, 0.02)
        (4, 0.53) +- (0, 0.01)
        (5, 0.50) +- (0, 0.02)
        (6, 0.49) +- (0, 0.03)
        (7, 0.56) +- (0, 0.06)
        (8, 0.55) +- (0, 0.02)
        (9, 0.54) +- (0, 0.02)
        (10, 0.56) +- (0, 0.08)
        (11, 0.50) +- (0, 0.02)
        (12, 0.53) +- (0, 0.07)
        (13, 0.58) +- (0, 0.11)
        (14, 0.57) +- (0, 0.03)
        (15, 0.54) +- (0, 0.03)
        (16, 0.52) +- (0, 0.02)
        (17, 0.49) +- (0, 0.01)
        (18, 0.52) +- (0, 0.02)
        (19, 0.52) +- (0, 0.01)
        (20, 0.57) +- (0, 0.05)
    };
    \node[above, font=\scriptsize] at (axis cs:0, 0.6913) {0.60};
    \node[above, font=\scriptsize] at (axis cs:1, 0.6058) {0.54};
    \node[above, font=\scriptsize] at (axis cs:2, 0.5611) {0.52};
    \node[above, font=\scriptsize] at (axis cs:3, 0.5891) {0.57};
    \node[above, font=\scriptsize] at (axis cs:4, 0.5374) {0.53};
    \node[above, font=\scriptsize] at (axis cs:5, 0.5223) {0.50};
    \node[above, font=\scriptsize] at (axis cs:6, 0.5222) {0.49};
    \node[above, font=\scriptsize] at (axis cs:7, 0.6167) {0.56};
    \node[above, font=\scriptsize] at (axis cs:8, 0.5814) {0.55};
    \node[above, font=\scriptsize] at (axis cs:9, 0.5691) {0.54};
    \node[above, font=\scriptsize] at (axis cs:10, 0.6441) {0.56};
    \node[above, font=\scriptsize] at (axis cs:11, 0.5186) {0.50};
    \node[above, font=\scriptsize] at (axis cs:12, 0.6039) {0.53};
    \node[above, font=\scriptsize] at (axis cs:13, 0.6953) {0.58};
    \node[above, font=\scriptsize] at (axis cs:14, 0.6050) {0.57};
    \node[above, font=\scriptsize] at (axis cs:15, 0.5750) {0.54};
    \node[above, font=\scriptsize] at (axis cs:16, 0.5450) {0.52};
    \node[above, font=\scriptsize] at (axis cs:17, 0.5041) {0.49};
    \node[above, font=\scriptsize] at (axis cs:18, 0.5436) {0.52};
    \node[above, font=\scriptsize] at (axis cs:19, 0.5350) {0.52};
    \node[above, font=\scriptsize] at (axis cs:20, 0.6189) {0.57};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\\
\vspace{-2mm}

\begin{minipage}{0.072\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}[baseline, yshift=11mm]
    \centering
    \begin{axis}[
        height=6.5cm, width=3.5cm,
        /pgf/bar width=0.26cm,
        xmin=-1, xmax=2,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Accuracy (SafeCoder)},
        y label style={at={(0.5, 1.1)}, rotate=-90, anchor=west, align=left},
        xticklabels={
            ID, \benchmark
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=gray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.53) +- (0, 0.00)
    };

    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (1, 0.55) +- (0, 0.02)
    };

    \node[above, font=\scriptsize] at (axis cs:0, 0.5407) {0.53};
    \node[above, font=\scriptsize] at (axis cs:1, 0.5685) {0.55};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.40\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=0.5, xmax=21,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        xticklabels={
            125, 190, 200, 22, 269, 306, 352, 400, 416, 434, 476, 502, 78, 787, 79, 798, 862, 863, 89, 918, 94
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.56) +- (0, 0.06)
        (1, 0.59) +- (0, 0.07)
        (2, 0.53) +- (0, 0.04)
        (3, 0.57) +- (0, 0.06)
        (4, 0.57) +- (0, 0.05)
        (5, 0.53) +- (0, 0.02)
        (6, 0.49) +- (0, 0.01)
        (7, 0.50) +- (0, 0.06)
        (8, 0.54) +- (0, 0.02)
        (9, 0.62) +- (0, 0.04)
        (10, 0.52) +- (0, 0.02)
        (11, 0.50) +- (0, 0.01)
        (12, 0.56) +- (0, 0.05)
        (13, 0.56) +- (0, 0.04)
        (14, 0.50) +- (0, 0.02)
        (15, 0.54) +- (0, 0.02)
        (16, 0.54) +- (0, 0.01)
        (17, 0.53) +- (0, 0.02)
        (18, 0.58) +- (0, 0.07)
        (19, 0.48) +- (0, 0.05)
        (20, 0.64) +- (0, 0.07)
    };
    \node[above, font=\scriptsize] at (axis cs:0, 0.6234) {0.56};
    \node[above, font=\scriptsize] at (axis cs:1, 0.6693) {0.59};
    \node[above, font=\scriptsize] at (axis cs:2, 0.5735) {0.53};
    \node[above, font=\scriptsize] at (axis cs:3, 0.6304) {0.57};
    \node[above, font=\scriptsize] at (axis cs:4, 0.6287) {0.57};
    \node[above, font=\scriptsize] at (axis cs:5, 0.5614) {0.53};
    \node[above, font=\scriptsize] at (axis cs:6, 0.5032) {0.49};
    \node[above, font=\scriptsize] at (axis cs:7, 0.5650) {0.50};
    \node[above, font=\scriptsize] at (axis cs:8, 0.5623) {0.54};
    \node[above, font=\scriptsize] at (axis cs:9, 0.6635) {0.62};
    \node[above, font=\scriptsize] at (axis cs:10, 0.5423) {0.52};
    \node[above, font=\scriptsize] at (axis cs:11, 0.5240) {0.50};
    \node[above, font=\scriptsize] at (axis cs:12, 0.6154) {0.56};
    \node[above, font=\scriptsize] at (axis cs:13, 0.6021) {0.56};
    \node[above, font=\scriptsize] at (axis cs:14, 0.5277) {0.50};
    \node[above, font=\scriptsize] at (axis cs:15, 0.5636) {0.54};
    \node[above, font=\scriptsize] at (axis cs:16, 0.5541) {0.54};
    \node[above, font=\scriptsize] at (axis cs:17, 0.5469) {0.53};
    \node[above, font=\scriptsize] at (axis cs:18, 0.6605) {0.58};
    \node[above, font=\scriptsize] at (axis cs:19, 0.5334) {0.48};
    \node[above, font=\scriptsize] at (axis cs:20, 0.7067) {0.64};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\\
\vspace{-5mm}

\caption{Qwen2.5-Coder-1.5B trained on different datasets and tested on \benchmark for different CWE types.}
\label{fig:cwe_performance_1}
\vspace{-3mm}
\end{figure}


==> figures/comparison_2.tex <==
\begin{figure}[b]
\begin{minipage}{0.072\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}[baseline, yshift=11mm]
    \centering
    \begin{axis}[
        height=6.5cm, width=3.5cm,
        /pgf/bar width=0.26cm,
        xmin=-1, xmax=2,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Accuracy (BigVul)},
        y label style={at={(0.5, 1.1)}, rotate=-90, anchor=west, align=left},
        xticklabels={
            ID, \benchmark
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=gray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.70) +- (0, 0.01)
    };

    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (1, 0.52) +- (0, 0.01)
    };

    \node[above, font=\scriptsize] at (axis cs:0, 0.7188) {0.70};
    \node[above, font=\scriptsize] at (axis cs:1, 0.5326) {0.52};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.40\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=0.5, xmax=21,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        xticklabels={
            125, 190, 200, 22, 269, 306, 352, 400, 416, 434, 476, 502, 78, 787, 79, 798, 862, 863, 89, 918, 94
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.51) +- (0, 0.01)
        (1, 0.50) +- (0, 0.01)
        (2, 0.52) +- (0, 0.01)
        (3, 0.53) +- (0, 0.03)
        (4, 0.56) +- (0, 0.05)
        (5, 0.51) +- (0, 0.00)
        (6, 0.51) +- (0, 0.01)
        (7, 0.55) +- (0, 0.02)
        (8, 0.50) +- (0, 0.02)
        (9, 0.58) +- (0, 0.03)
        (10, 0.51) +- (0, 0.01)
        (11, 0.53) +- (0, 0.03)
        (12, 0.49) +- (0, 0.01)
        (13, 0.50) +- (0, 0.02)
        (14, 0.50) +- (0, 0.00)
        (15, 0.50) +- (0, 0.01)
        (16, 0.50) +- (0, 0.01)
        (17, 0.52) +- (0, 0.03)
        (18, 0.48) +- (0, 0.02)
        (19, 0.55) +- (0, 0.02)
        (20, 0.55) +- (0, 0.00)
    };
    \node[above, font=\scriptsize] at (axis cs:0, 0.5250) {0.51};
    \node[above, font=\scriptsize] at (axis cs:1, 0.5141) {0.50};
    \node[above, font=\scriptsize] at (axis cs:2, 0.5341) {0.52};
    \node[above, font=\scriptsize] at (axis cs:3, 0.5589) {0.53};
    \node[above, font=\scriptsize] at (axis cs:4, 0.6179) {0.56};
    \node[above, font=\scriptsize] at (axis cs:5, 0.5150) {0.51};
    \node[above, font=\scriptsize] at (axis cs:6, 0.5174) {0.51};
    \node[above, font=\scriptsize] at (axis cs:7, 0.5669) {0.55};
    \node[above, font=\scriptsize] at (axis cs:8, 0.5225) {0.50};
    \node[above, font=\scriptsize] at (axis cs:9, 0.6205) {0.58};
    \node[above, font=\scriptsize] at (axis cs:10, 0.5299) {0.51};
    \node[above, font=\scriptsize] at (axis cs:11, 0.5589) {0.53};
    \node[above, font=\scriptsize] at (axis cs:12, 0.5108) {0.49};
    \node[above, font=\scriptsize] at (axis cs:13, 0.5169) {0.50};
    \node[above, font=\scriptsize] at (axis cs:14, 0.5050) {0.50};
    \node[above, font=\scriptsize] at (axis cs:15, 0.5141) {0.50};
    \node[above, font=\scriptsize] at (axis cs:16, 0.5150) {0.50};
    \node[above, font=\scriptsize] at (axis cs:17, 0.5515) {0.52};
    \node[above, font=\scriptsize] at (axis cs:18, 0.5050) {0.48};
    \node[above, font=\scriptsize] at (axis cs:19, 0.5725) {0.55};
    \node[above, font=\scriptsize] at (axis cs:20, 0.5550) {0.55};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\\
\vspace{-2mm}

\begin{minipage}{0.072\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}[baseline, yshift=11mm]
    \centering
    \begin{axis}[
        height=6.5cm, width=3.5cm,
        /pgf/bar width=0.26cm,
        xmin=-1, xmax=2,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Accuracy (CVEfixes)},
        y label style={at={(0.5, 1.1)}, rotate=-90, anchor=west, align=left},
        xticklabels={
            ID, \benchmark
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=gray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.52) +- (0, 0.00)
    };

    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (1, 0.72) +- (0, 0.03)
    };

    \node[above, font=\scriptsize] at (axis cs:0, 0.5254) {0.52};
    \node[above, font=\scriptsize] at (axis cs:1, 0.7551) {0.72};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.40\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=0.5, xmax=21,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        xticklabels={
            125, 190, 200, 22, 269, 306, 352, 400, 416, 434, 476, 502, 78, 787, 79, 798, 862, 863, 89, 918, 94
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.73) +- (0, 0.06)
        (1, 0.87) +- (0, 0.05)
        (2, 0.68) +- (0, 0.08)
        (3, 0.85) +- (0, 0.02)
        (4, 0.65) +- (0, 0.06)
        (5, 0.60) +- (0, 0.06)
        (6, 0.77) +- (0, 0.09)
        (7, 0.74) +- (0, 0.10)
        (8, 0.59) +- (0, 0.05)
        (9, 0.80) +- (0, 0.06)
        (10, 0.60) +- (0, 0.07)
        (11, 0.74) +- (0, 0.05)
        (12, 0.75) +- (0, 0.02)
        (13, 0.74) +- (0, 0.04)
        (14, 0.87) +- (0, 0.03)
        (15, 0.57) +- (0, 0.07)
        (16, 0.62) +- (0, 0.01)
        (17, 0.61) +- (0, 0.03)
        (18, 0.86) +- (0, 0.00)
        (19, 0.75) +- (0, 0.05)
        (20, 0.80) +- (0, 0.08)
    };
    \node[above, font=\scriptsize] at (axis cs:0, 0.7903) {0.73};
    \node[above, font=\scriptsize] at (axis cs:1, 0.9277) {0.87};
    \node[above, font=\scriptsize] at (axis cs:2, 0.7631) {0.68};
    \node[above, font=\scriptsize] at (axis cs:3, 0.8800) {0.85};
    \node[above, font=\scriptsize] at (axis cs:4, 0.7186) {0.65};
    \node[above, font=\scriptsize] at (axis cs:5, 0.6669) {0.60};
    \node[above, font=\scriptsize] at (axis cs:6, 0.8639) {0.77};
    \node[above, font=\scriptsize] at (axis cs:7, 0.8465) {0.74};
    \node[above, font=\scriptsize] at (axis cs:8, 0.6408) {0.59};
    \node[above, font=\scriptsize] at (axis cs:9, 0.8726) {0.80};
    \node[above, font=\scriptsize] at (axis cs:10, 0.6706) {0.60};
    \node[above, font=\scriptsize] at (axis cs:11, 0.7961) {0.74};
    \node[above, font=\scriptsize] at (axis cs:12, 0.7800) {0.75};
    \node[above, font=\scriptsize] at (axis cs:13, 0.7862) {0.74};
    \node[above, font=\scriptsize] at (axis cs:14, 0.9047) {0.87};
    \node[above, font=\scriptsize] at (axis cs:15, 0.6450) {0.57};
    \node[above, font=\scriptsize] at (axis cs:16, 0.6350) {0.62};
    \node[above, font=\scriptsize] at (axis cs:17, 0.6505) {0.61};
    \node[above, font=\scriptsize] at (axis cs:18, 0.8621) {0.86};
    \node[above, font=\scriptsize] at (axis cs:19, 0.8096) {0.75};
    \node[above, font=\scriptsize] at (axis cs:20, 0.8847) {0.80};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\\
\vspace{-2mm}

\begin{minipage}{0.072\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}[baseline, yshift=11mm]
    \centering
    \begin{axis}[
        height=6.5cm, width=3.5cm,
        /pgf/bar width=0.26cm,
        xmin=-1, xmax=2,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Accuracy (CleanVul)},
        y label style={at={(0.5, 1.1)}, rotate=-90, anchor=west, align=left},
        xticklabels={
            ID, \benchmark
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=gray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.57) +- (0, 0.01)
    };

    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (1, 0.76) +- (0, 0.01)
    };

    \node[above, font=\scriptsize] at (axis cs:0, 0.5836) {0.57};
    \node[above, font=\scriptsize] at (axis cs:1, 0.7748) {0.76};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.40\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=0.5, xmax=21,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        xticklabels={
            125, 190, 200, 22, 269, 306, 352, 400, 416, 434, 476, 502, 78, 787, 79, 798, 862, 863, 89, 918, 94
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.81) +- (0, 0.06)
        (1, 0.88) +- (0, 0.03)
        (2, 0.70) +- (0, 0.03)
        (3, 0.86) +- (0, 0.03)
        (4, 0.68) +- (0, 0.02)
        (5, 0.74) +- (0, 0.04)
        (6, 0.79) +- (0, 0.06)
        (7, 0.87) +- (0, 0.05)
        (8, 0.55) +- (0, 0.00)
        (9, 0.89) +- (0, 0.03)
        (10, 0.56) +- (0, 0.02)
        (11, 0.70) +- (0, 0.01)
        (12, 0.71) +- (0, 0.03)
        (13, 0.78) +- (0, 0.03)
        (14, 0.91) +- (0, 0.03)
        (15, 0.62) +- (0, 0.02)
        (16, 0.79) +- (0, 0.01)
        (17, 0.65) +- (0, 0.02)
        (18, 0.69) +- (0, 0.08)
        (19, 0.86) +- (0, 0.03)
        (20, 0.82) +- (0, 0.02)
    };
    \node[above, font=\scriptsize] at (axis cs:0, 0.8707) {0.81};
    \node[above, font=\scriptsize] at (axis cs:1, 0.9068) {0.88};
    \node[above, font=\scriptsize] at (axis cs:2, 0.7389) {0.70};
    \node[above, font=\scriptsize] at (axis cs:3, 0.8949) {0.86};
    \node[above, font=\scriptsize] at (axis cs:4, 0.7025) {0.68};
    \node[above, font=\scriptsize] at (axis cs:5, 0.7811) {0.74};
    \node[above, font=\scriptsize] at (axis cs:6, 0.8507) {0.79};
    \node[above, font=\scriptsize] at (axis cs:7, 0.9250) {0.87};
    \node[above, font=\scriptsize] at (axis cs:8, 0.5550) {0.55};
    \node[above, font=\scriptsize] at (axis cs:9, 0.9222) {0.89};
    \node[above, font=\scriptsize] at (axis cs:10, 0.5891) {0.56};
    \node[above, font=\scriptsize] at (axis cs:11, 0.7206) {0.70};
    \node[above, font=\scriptsize] at (axis cs:12, 0.7500) {0.71};
    \node[above, font=\scriptsize] at (axis cs:13, 0.8196) {0.78};
    \node[above, font=\scriptsize] at (axis cs:14, 0.9506) {0.91};
    \node[above, font=\scriptsize] at (axis cs:15, 0.6448) {0.62};
    \node[above, font=\scriptsize] at (axis cs:16, 0.8050) {0.79};
    \node[above, font=\scriptsize] at (axis cs:17, 0.6723) {0.65};
    \node[above, font=\scriptsize] at (axis cs:18, 0.7779) {0.69};
    \node[above, font=\scriptsize] at (axis cs:19, 0.8868) {0.86};
    \node[above, font=\scriptsize] at (axis cs:20, 0.8448) {0.82};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\\
\vspace{-2mm}

\begin{minipage}{0.072\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}[baseline, yshift=11mm]
    \centering
    \begin{axis}[
        height=6.5cm, width=3.5cm,
        /pgf/bar width=0.26cm,
        xmin=-1, xmax=2,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Accuracy (DiverseVul)},
        y label style={at={(0.5, 1.1)}, rotate=-90, anchor=west, align=left},
        xticklabels={
            ID, \benchmark
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=gray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.54) +- (0, 0.00)
    };

    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (1, 0.71) +- (0, 0.01)
    };

    \node[above, font=\scriptsize] at (axis cs:0, 0.5467) {0.54};
    \node[above, font=\scriptsize] at (axis cs:1, 0.7304) {0.71};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.40\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=0.5, xmax=21,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        xticklabels={
            125, 190, 200, 22, 269, 306, 352, 400, 416, 434, 476, 502, 78, 787, 79, 798, 862, 863, 89, 918, 94
        },
    ]
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.77) +- (0, 0.03)
        (1, 0.82) +- (0, 0.03)
        (2, 0.64) +- (0, 0.02)
        (3, 0.79) +- (0, 0.03)
        (4, 0.64) +- (0, 0.05)
        (5, 0.75) +- (0, 0.03)
        (6, 0.66) +- (0, 0.05)
        (7, 0.81) +- (0, 0.01)
        (8, 0.59) +- (0, 0.04)
        (9, 0.79) +- (0, 0.02)
        (10, 0.74) +- (0, 0.08)
        (11, 0.69) +- (0, 0.03)
        (12, 0.61) +- (0, 0.01)
        (13, 0.76) +- (0, 0.03)
        (14, 0.70) +- (0, 0.01)
        (15, 0.61) +- (0, 0.00)
        (16, 0.74) +- (0, 0.00)
        (17, 0.60) +- (0, 0.02)
        (18, 0.67) +- (0, 0.04)
        (19, 0.78) +- (0, 0.06)
        (20, 0.75) +- (0, 0.02)
    };
    \node[above, font=\scriptsize] at (axis cs:0, 0.8038) {0.77};
    \node[above, font=\scriptsize] at (axis cs:1, 0.8505) {0.82};
    \node[above, font=\scriptsize] at (axis cs:2, 0.6569) {0.64};
    \node[above, font=\scriptsize] at (axis cs:3, 0.8158) {0.79};
    \node[above, font=\scriptsize] at (axis cs:4, 0.6979) {0.64};
    \node[above, font=\scriptsize] at (axis cs:5, 0.7805) {0.75};
    \node[above, font=\scriptsize] at (axis cs:6, 0.7068) {0.66};
    \node[above, font=\scriptsize] at (axis cs:7, 0.8250) {0.81};
    \node[above, font=\scriptsize] at (axis cs:8, 0.6321) {0.59};
    \node[above, font=\scriptsize] at (axis cs:9, 0.8069) {0.79};
    \node[above, font=\scriptsize] at (axis cs:10, 0.8231) {0.74};
    \node[above, font=\scriptsize] at (axis cs:11, 0.7197) {0.69};
    \node[above, font=\scriptsize] at (axis cs:12, 0.6278) {0.61};
    \node[above, font=\scriptsize] at (axis cs:13, 0.7935) {0.76};
    \node[above, font=\scriptsize] at (axis cs:14, 0.7081) {0.70};
    \node[above, font=\scriptsize] at (axis cs:15, 0.6150) {0.61};
    \node[above, font=\scriptsize] at (axis cs:16, 0.7450) {0.74};
    \node[above, font=\scriptsize] at (axis cs:17, 0.6250) {0.60};
    \node[above, font=\scriptsize] at (axis cs:18, 0.7078) {0.67};
    \node[above, font=\scriptsize] at (axis cs:19, 0.8518) {0.78};
    \node[above, font=\scriptsize] at (axis cs:20, 0.7736) {0.75};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\\
\vspace{-5mm}

\caption{Qwen2.5-Coder-1.5B trained on different datasets and tested on \benchmark for different CWE types.}
\label{fig:cwe_performance_2}
\vspace{-5mm}
\end{figure}


==> figures/cwe25.tex <==
\begin{figure}[t]
\vspace{-2mm}
\centering
\scalebox{0.6}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=1.2, xmax=22.8,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=6000,
        ytick={0, 1500, 3000, 4500, 6000},
        yticklabels={0, 1500, 3000, 4500, 6000},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Number of CWE Types},
        y label style={at={(0.21, 1.1)}, rotate=-90},
        xticklabels={
            20, 119, 79, 787, 125, 
            89, 200, 476, 416, 190, 
            400, 94, 918, 22, 352, 
            78, 287, 863, 269, 862, 
            502, 77, 434, 306, 798
        },
    ]
    
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 5063)
        (1, 3777)
        (2, 3711)
        (3, 3651)
        (4, 3379)
        (5, 2589)
        (6, 1792)
        (7, 1785)
        (8, 1755)
        (9, 1373)
        (10, 999)
        (11, 946)
        (12, 764)
        (13, 713)
        (14, 564)
        (15, 451)
        (16, 390)
        (17, 343)
        (18, 280)
        (19, 198)
        (20, 196)
        (21, 134)
        (22, 114)
        (23, 100)
        (24, 39)
    };
    
    \node[above, font=\scriptsize] at (axis cs:0, 5063) {5063};
    \node[above, font=\scriptsize] at (axis cs:1, 3777) {3777};
    \node[above, font=\scriptsize] at (axis cs:2, 3711) {3711};
    \node[above, font=\scriptsize] at (axis cs:3, 3651) {3651};
    \node[above, font=\scriptsize] at (axis cs:4, 3379) {3379};
    \node[above, font=\scriptsize] at (axis cs:5, 2589) {2589};
    \node[above, font=\scriptsize] at (axis cs:6, 1792) {1792};
    \node[above, font=\scriptsize] at (axis cs:7, 1785) {1785};
    \node[above, font=\scriptsize] at (axis cs:8, 1755) {1755};
    \node[above, font=\scriptsize] at (axis cs:9, 1373) {1373};
    \node[above, font=\scriptsize] at (axis cs:10, 999) {999};
    \node[above, font=\scriptsize] at (axis cs:11, 946) {946};
    \node[above, font=\scriptsize] at (axis cs:12, 764) {764};
    \node[above, font=\scriptsize] at (axis cs:13, 713) {713};
    \node[above, font=\scriptsize] at (axis cs:14, 564) {564};
    \node[above, font=\scriptsize] at (axis cs:15, 451) {451};
    \node[above, font=\scriptsize] at (axis cs:16, 390) {390};
    \node[above, font=\scriptsize] at (axis cs:17, 343) {343};
    \node[above, font=\scriptsize] at (axis cs:18, 280) {280};
    \node[above, font=\scriptsize] at (axis cs:19, 198) {198};
    \node[above, font=\scriptsize] at (axis cs:20, 196) {196};
    \node[above, font=\scriptsize] at (axis cs:21, 134) {134};
    \node[above, font=\scriptsize] at (axis cs:22, 114) {114};
    \node[above, font=\scriptsize] at (axis cs:23, 100) {100};
    \node[above, font=\scriptsize] at (axis cs:24, 39) {39};
    \end{axis}
\end{tikzpicture}
}
\vspace{-1mm}
\caption{Distribution of MITRE top 25 most dangerous CWE across the consolidated vulnerability dataset.}
\label{fig:cwe25}
\vspace{-3.5mm}
\end{figure}


==> figures/cwe25_titanvul.tex <==
\begin{figure}[b]
\vspace{-2mm}
\newcommand{\semitimy}{%
  \fontsize{6pt}{7pt}\selectfont
}
\centering
\scalebox{0.6}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=1.2, xmax=22.8,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=1800,
        ytick={0, 300, 600, 900, 1200, 1500, 1800},
        yticklabels={0, 300, 600, 900, 1200, 1500, 1800},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Number of CWE Types},
        y label style={at={(0.21, 1.1)}, rotate=-90},
        xticklabels={
            787, 20, 119, 125, 79, 
            200, 416, 476, 190, 94, 
            22, 89, 400, 918, 863, 
            352, 78, 269, 287, 502, 
            862, 77, 434, 798, 306
        },
    ]
    
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 1846)
        (1, 1734)
        (2, 1520)
        (3, 1432)
        (4, 968)
        (5, 789)
        (6, 767)
        (7, 721)
        (8, 570)
        (9, 540)
        (10, 327)
        (11, 325)
        (12, 296)
        (13, 218)
        (14, 176)
        (15, 171)
        (16, 168)
        (17, 144)
        (18, 138)
        (19, 68)
        (20, 63)
        (21, 56)
        (22, 46)
        (23, 16)
    };
    
    \node[above, font=\semitimy] at (axis cs:0, 1846) {1846};
    \node[above, font=\semitimy] at (axis cs:1, 1734) {1734};
    \node[above, font=\semitimy] at (axis cs:2, 1520) {1520};
    \node[above, font=\semitimy] at (axis cs:3, 1432) {1432};
    \node[above, font=\semitimy] at (axis cs:4, 968) {968};
    \node[above, font=\semitimy] at (axis cs:5, 789) {789};
    \node[above, font=\semitimy] at (axis cs:6, 767) {767};
    \node[above, font=\semitimy] at (axis cs:7, 721) {721};
    \node[above, font=\semitimy] at (axis cs:8, 570) {570};
    \node[above, font=\semitimy] at (axis cs:9, 540) {540};
    \node[above, font=\semitimy] at (axis cs:10, 327) {327};
    \node[above, font=\semitimy] at (axis cs:11, 325) {325};
    \node[above, font=\semitimy] at (axis cs:12, 296) {296};
    \node[above, font=\semitimy] at (axis cs:13, 218) {218};
    \node[above, font=\semitimy] at (axis cs:14, 176) {176};
    \node[above, font=\semitimy] at (axis cs:15, 171) {171};
    \node[above, font=\semitimy] at (axis cs:16, 168) {168};
    \node[above, font=\semitimy] at (axis cs:17, 144) {144};
    \node[above, font=\semitimy] at (axis cs:18, 138) {138};
    \node[above, font=\semitimy] at (axis cs:19, 68) {68};
    \node[above, font=\semitimy] at (axis cs:20, 63) {63};
    \node[above, font=\semitimy] at (axis cs:21, 56) {56};
    \node[above, font=\semitimy] at (axis cs:22, 46) {46};
    \node[above, font=\semitimy] at (axis cs:23, 16) {16};
    \node[above, font=\semitimy] at (axis cs:24, 5) {5};
    \end{axis}
\end{tikzpicture}
}
\vspace{-3mm}
\caption{Distribution of MITRE top 25 most dangerous CWE across \dataset.}
\label{fig:cwe25_titanvul}
\vspace{-5mm}
\end{figure}


==> figures/heatmap.tex <==
\begin{figure}[b]
    \centering
    \scalebox{0.7}{
    \vspace{-3mm}
    \begin{tikzpicture}
        \def\cellwidth{1.5cm}
        \def\cellheight{0.6cm}
        \def\matrixwidth{12cm} %
        
        
        \begin{scope}[every node/.style={minimum width=\cellwidth, minimum height=\cellheight, font=\footnotesize, anchor=center}]
            \node[font=\small\bfseries, align=center] at (0.5*\cellwidth, -0.5*\cellheight) {Datasets};
            \node[font=\small, align=center] at (1.5*\cellwidth, -0.5*\cellheight) {SafeC.};
            \node[font=\small, align=center] at (2.5*\cellwidth, -0.5*\cellheight) {CleanV.};
            \node[font=\small, align=center] at (3.5*\cellwidth, -0.5*\cellheight) {PrimeV.};
            \node[font=\small, align=center] at (4.5*\cellwidth, -0.5*\cellheight) {CVEfix.};
            \node[font=\small, align=center] at (5.5*\cellwidth, -0.5*\cellheight) {BigVul};
            \node[font=\small, align=center] at (6.5*\cellwidth, -0.5*\cellheight) {DiverseV.};
            \node[font=\small, align=center] at (7.5*\cellwidth, -0.5*\cellheight) {VulnPP.};
            
            \node[font=\small, align=center] at (0.5*\cellwidth, -1.5*\cellheight) {SafeC.};
            \node[font=\small, align=center] at (0.5*\cellwidth, -2.5*\cellheight) {CleanV.};
            \node[font=\small, align=center] at (0.5*\cellwidth, -3.5*\cellheight) {PrimeV.};
            \node[font=\small, align=center] at (0.5*\cellwidth, -4.5*\cellheight) {CVEfix.};
            \node[font=\small, align=center] at (0.5*\cellwidth, -5.5*\cellheight) {BigVul};
            \node[font=\small, align=center] at (0.5*\cellwidth, -6.5*\cellheight) {DiverseV.};
            \node[font=\small, align=center] at (0.5*\cellwidth, -7.5*\cellheight) {VulnPP.};
            
            \fill[lightgray] (1*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level4] (2*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level5] (3*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level5] (4*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level4] (5*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level5] (6*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level1] (7*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            
            \node[text=black] at (1.5*\cellwidth, -1.5*\cellheight) {-};
            \node[text=black] at (2.5*\cellwidth, -1.5*\cellheight) {12.2\%};
            \node[text=white] at (3.5*\cellwidth, -1.5*\cellheight) {22.9\%};
            \node[text=white] at (4.5*\cellwidth, -1.5*\cellheight) {22.2\%};
            \node[text=black] at (5.5*\cellwidth, -1.5*\cellheight) {18.4\%};
            \node[text=white] at (6.5*\cellwidth, -1.5*\cellheight) {23.6\%};
            \node[text=black] at (7.5*\cellwidth, -1.5*\cellheight) {0.2\%};
            
            \fill[level1] (1*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[lightgray] (2*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level2] (3*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level3] (4*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level2] (5*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level2] (6*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level1] (7*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            
            \node[text=black] at (1.5*\cellwidth, -2.5*\cellheight) {0.4\%};
            \node[text=black] at (2.5*\cellwidth, -2.5*\cellheight) {-};
            \node[text=black] at (3.5*\cellwidth, -2.5*\cellheight) {1.7\%};
            \node[text=black] at (4.5*\cellwidth, -2.5*\cellheight) {5.5\%};
            \node[text=black] at (5.5*\cellwidth, -2.5*\cellheight) {2.6\%};
            \node[text=black] at (6.5*\cellwidth, -2.5*\cellheight) {3.8\%};
            \node[text=black] at (7.5*\cellwidth, -2.5*\cellheight) {0.0\%};
            
            \fill[level3] (1*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level4] (2*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[lightgray] (3*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level5] (4*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level6] (5*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level8] (6*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level1] (7*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            
            \node[text=black] at (1.5*\cellwidth, -3.5*\cellheight) {6.0\%};
            \node[text=black] at (2.5*\cellwidth, -3.5*\cellheight) {14.6\%};
            \node[text=black] at (3.5*\cellwidth, -3.5*\cellheight) {-};
            \node[text=white] at (4.5*\cellwidth, -3.5*\cellheight) {28.4\%};
            \node[text=white] at (5.5*\cellwidth, -3.5*\cellheight) {39.1\%};
            \node[text=white] at (6.5*\cellwidth, -3.5*\cellheight) {71.1\%};
            \node[text=black] at (7.5*\cellwidth, -3.5*\cellheight) {0.6\%};
            
            \fill[level2] (1*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level4] (2*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level3] (3*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[lightgray] (4*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level4] (5*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level4] (6*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level1] (7*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            
            \node[text=black] at (1.5*\cellwidth, -4.5*\cellheight) {1.6\%};
            \node[text=black] at (2.5*\cellwidth, -4.5*\cellheight) {13.4\%};
            \node[text=black] at (3.5*\cellwidth, -4.5*\cellheight) {7.8\%};
            \node[text=black] at (4.5*\cellwidth, -4.5*\cellheight) {-};
            \node[text=black] at (5.5*\cellwidth, -4.5*\cellheight) {12.8\%};
            \node[text=black] at (6.5*\cellwidth, -4.5*\cellheight) {19.7\%};
            \node[text=black] at (7.5*\cellwidth, -4.5*\cellheight) {0.1\%};
            
            \fill[level2] (1*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level4] (2*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level4] (3*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level5] (4*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[lightgray] (5*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level5] (6*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level1] (7*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            
            \node[text=black] at (1.5*\cellwidth, -5.5*\cellheight) {2.2\%};
            \node[text=black] at (2.5*\cellwidth, -5.5*\cellheight) {10.6\%};
            \node[text=black] at (3.5*\cellwidth, -5.5*\cellheight) {18.0\%};
            \node[text=white] at (4.5*\cellwidth, -5.5*\cellheight) {21.5\%};
            \node[text=black] at (5.5*\cellwidth, -5.5*\cellheight) {-};
            \node[text=white] at (6.5*\cellwidth, -5.5*\cellheight) {27.5\%};
            \node[text=black] at (7.5*\cellwidth, -5.5*\cellheight) {0.3\%};
            
            \fill[level2] (1*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level4] (2*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level5] (3*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level5] (4*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level5] (5*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[lightgray] (6*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level1] (7*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            
            \node[text=black] at (1.5*\cellwidth, -6.5*\cellheight) {2.1\%};
            \node[text=black] at (2.5*\cellwidth, -6.5*\cellheight) {11.4\%};
            \node[text=white] at (3.5*\cellwidth, -6.5*\cellheight) {24.1\%};
            \node[text=white] at (4.5*\cellwidth, -6.5*\cellheight) {24.4\%};
            \node[text=white] at (5.5*\cellwidth, -6.5*\cellheight) {20.3\%};
            \node[text=black] at (6.5*\cellwidth, -6.5*\cellheight) {-};
            \node[text=black] at (7.5*\cellwidth, -6.5*\cellheight) {0.5\%};
            
            \fill[level1] (1*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level1] (2*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level1] (3*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level1] (4*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level1] (5*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level1] (6*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[lightgray] (7*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            
            \node[text=black] at (1.5*\cellwidth, -7.5*\cellheight) {0.0\%};
            \node[text=black] at (2.5*\cellwidth, -7.5*\cellheight) {0.1\%};
            \node[text=black] at (3.5*\cellwidth, -7.5*\cellheight) {0.2\%};
            \node[text=black] at (4.5*\cellwidth, -7.5*\cellheight) {0.2\%};
            \node[text=black] at (5.5*\cellwidth, -7.5*\cellheight) {0.2\%};
            \node[text=black] at (6.5*\cellwidth, -7.5*\cellheight) {0.7\%};
            \node[text=black] at (7.5*\cellwidth, -7.5*\cellheight) {-};
        \end{scope}
        
        
            
            
    \end{tikzpicture}
    }
    \vspace{-5mm}
    \caption{Vulnerability dataset duplication matrix.}
    \label{fig:duplication_matrix_heatmap}
    \vspace{-5mm}
\end{figure}


==> figures/similarity.tex <==
\begin{figure}[b]
    \vspace{-3mm}
    \centering
    \scalebox{0.7}{
    \begin{tikzpicture}
        \def\cellwidth{1.15cm}
        \def\cellheight{0.5cm}
        \def\matrixwidth{13.5cm} %
        
        \begin{scope}[every node/.style={minimum width=\cellwidth, minimum height=\cellheight, font=\footnotesize, anchor=center}]
            \node[font=\small\bfseries, align=center] at (0.5*\cellwidth, -0.5*\cellheight) {Datasets};
            \node[font=\small, align=center] at (1.5*\cellwidth, -0.5*\cellheight) {Real};
            \node[font=\small, align=center] at (2.5*\cellwidth, -0.5*\cellheight) {Synth};
            \node[font=\small, align=center] at (3.5*\cellwidth, -0.5*\cellheight) {SafeC.};
            \node[font=\small, align=center] at (4.5*\cellwidth, -0.5*\cellheight) {CleanV.};
            \node[font=\small, align=center] at (5.5*\cellwidth, -0.5*\cellheight) {PrimeV.};
            \node[font=\small, align=center] at (6.5*\cellwidth, -0.5*\cellheight) {CVEfix.};
            \node[font=\small, align=center] at (7.5*\cellwidth, -0.5*\cellheight) {BigVul};
            \node[font=\small, align=center] at (8.5*\cellwidth, -0.5*\cellheight) {DiverseV.};
            \node[font=\small, align=center] at (9.5*\cellwidth, -0.5*\cellheight) {VulnPP.};
            
            \node[font=\small, align=center] at (0.5*\cellwidth, -1.5*\cellheight) {Real};
            \node[font=\small, align=center] at (0.5*\cellwidth, -2.5*\cellheight) {Synth};
            \node[font=\small, align=center] at (0.5*\cellwidth, -3.5*\cellheight) {SafeC.};
            \node[font=\small, align=center] at (0.5*\cellwidth, -4.5*\cellheight) {CleanV.};
            \node[font=\small, align=center] at (0.5*\cellwidth, -5.5*\cellheight) {PrimeV.};
            \node[font=\small, align=center] at (0.5*\cellwidth, -6.5*\cellheight) {CVEfix.};
            \node[font=\small, align=center] at (0.5*\cellwidth, -7.5*\cellheight) {BigVul};
            \node[font=\small, align=center] at (0.5*\cellwidth, -8.5*\cellheight) {DiverseV.};
            \node[font=\small, align=center] at (0.5*\cellwidth, -9.5*\cellheight) {VulnPP.};
            
            \fill[lightgray] (1*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level3] (2*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (3*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (4*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level2] (5*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (6*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level2] (7*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level2] (8*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level1] (9*\cellwidth, -2*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            
            \node[text=black] at (1.5*\cellwidth, -1.5*\cellheight) {-};
            \node[text=black] at (2.5*\cellwidth, -1.5*\cellheight) {0.3604}; %
            \node[text=black] at (3.5*\cellwidth, -1.5*\cellheight) {0.3753}; %
            \node[text=black] at (4.5*\cellwidth, -1.5*\cellheight) {0.3529}; %
            \node[text=black] at (5.5*\cellwidth, -1.5*\cellheight) {0.3346}; %
            \node[text=black] at (6.5*\cellwidth, -1.5*\cellheight) {0.3602}; %
            \node[text=black] at (7.5*\cellwidth, -1.5*\cellheight) {0.3347}; %
            \node[text=black] at (8.5*\cellwidth, -1.5*\cellheight) {0.3384}; %
            \node[text=black] at (9.5*\cellwidth, -1.5*\cellheight) {0.3296}; %
            
            \fill[level3] (1*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[lightgray] (2*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level3] (3*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (4*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (5*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (6*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (7*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (8*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (9*\cellwidth, -3*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            
            \node[text=black] at (1.5*\cellwidth, -2.5*\cellheight) {0.3604}; %
            \node[text=black] at (2.5*\cellwidth, -2.5*\cellheight) {-};
            \node[text=black] at (3.5*\cellwidth, -2.5*\cellheight) {0.3664}; %
            \node[text=black] at (4.5*\cellwidth, -2.5*\cellheight) {0.3695}; %
            \node[text=black] at (5.5*\cellwidth, -2.5*\cellheight) {0.3775}; %
            \node[text=black] at (6.5*\cellwidth, -2.5*\cellheight) {0.3620}; %
            \node[text=black] at (7.5*\cellwidth, -2.5*\cellheight) {0.3616}; %
            \node[text=black] at (8.5*\cellwidth, -2.5*\cellheight) {0.3733}; %
            \node[text=black] at (9.5*\cellwidth, -2.5*\cellheight) {0.3527}; %
            
            \fill[level4] (1*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (2*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[lightgray] (3*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level4] (4*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (5*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (6*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (7*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (8*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (9*\cellwidth, -4*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            
            \node[text=black] at (1.5*\cellwidth, -3.5*\cellheight) {0.3753}; %
            \node[text=black] at (2.5*\cellwidth, -3.5*\cellheight) {0.3664}; %
            \node[text=black] at (3.5*\cellwidth, -3.5*\cellheight) {-};
            \node[text=black] at (4.5*\cellwidth, -3.5*\cellheight) {0.3741}; %
            \node[text=black] at (5.5*\cellwidth, -3.5*\cellheight) {0.3934}; %
            \node[text=black] at (6.5*\cellwidth, -3.5*\cellheight) {0.3684}; %
            \node[text=black] at (7.5*\cellwidth, -3.5*\cellheight) {0.3734}; %
            \node[text=black] at (8.5*\cellwidth, -3.5*\cellheight) {0.3944}; %
            \node[text=black] at (9.5*\cellwidth, -3.5*\cellheight) {0.3850}; %
            
            \fill[level3] (1*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (2*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (3*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[lightgray] (4*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level5] (5*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (6*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (7*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level5] (8*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (9*\cellwidth, -5*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            
            \node[text=black] at (1.5*\cellwidth, -4.5*\cellheight) {0.3529}; %
            \node[text=black] at (2.5*\cellwidth, -4.5*\cellheight) {0.3695}; %
            \node[text=black] at (3.5*\cellwidth, -4.5*\cellheight) {0.3741}; %
            \node[text=black] at (4.5*\cellwidth, -4.5*\cellheight) {-};
            \node[text=white] at (5.5*\cellwidth, -4.5*\cellheight) {0.4100}; %
            \node[text=black] at (6.5*\cellwidth, -4.5*\cellheight) {0.3684}; %
            \node[text=black] at (7.5*\cellwidth, -4.5*\cellheight) {0.3855}; %
            \node[text=white] at (8.5*\cellwidth, -4.5*\cellheight) {0.4097}; %
            \node[text=black] at (9.5*\cellwidth, -4.5*\cellheight) {0.3982}; %
            
            \fill[level2] (1*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (2*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (3*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level5] (4*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[lightgray] (5*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level4] (6*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level6] (7*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level8] (8*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level8] (9*\cellwidth, -6*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            
            \node[text=black] at (1.5*\cellwidth, -5.5*\cellheight) {0.3346}; %
            \node[text=black] at (2.5*\cellwidth, -5.5*\cellheight) {0.3775}; %
            \node[text=black] at (3.5*\cellwidth, -5.5*\cellheight) {0.3934}; %
            \node[text=white] at (4.5*\cellwidth, -5.5*\cellheight) {0.4100}; %
            \node[text=black] at (5.5*\cellwidth, -5.5*\cellheight) {-};
            \node[text=black] at (6.5*\cellwidth, -5.5*\cellheight) {0.3854}; %
            \node[text=white] at (7.5*\cellwidth, -5.5*\cellheight) {0.4431}; %
            \node[text=white] at (8.5*\cellwidth, -5.5*\cellheight) {0.4910}; %
            \node[text=white] at (9.5*\cellwidth, -5.5*\cellheight) {0.4796}; %
            
            \fill[level3] (1*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (2*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (3*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (4*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (5*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[lightgray] (6*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level3] (7*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (8*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (9*\cellwidth, -7*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            
            \node[text=black] at (1.5*\cellwidth, -6.5*\cellheight) {0.3602}; %
            \node[text=black] at (2.5*\cellwidth, -6.5*\cellheight) {0.3620}; %
            \node[text=black] at (3.5*\cellwidth, -6.5*\cellheight) {0.3684}; %
            \node[text=black] at (4.5*\cellwidth, -6.5*\cellheight) {0.3684}; %
            \node[text=black] at (5.5*\cellwidth, -6.5*\cellheight) {0.3854}; %
            \node[text=black] at (6.5*\cellwidth, -6.5*\cellheight) {-};
            \node[text=black] at (7.5*\cellwidth, -6.5*\cellheight) {0.3696}; %
            \node[text=black] at (8.5*\cellwidth, -6.5*\cellheight) {0.3861}; %
            \node[text=black] at (9.5*\cellwidth, -6.5*\cellheight) {0.3724}; %
            
            \fill[level2] (1*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (2*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (3*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (4*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level6] (5*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (6*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[lightgray] (7*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level6] (8*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level6] (9*\cellwidth, -8*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            
            \node[text=black] at (1.5*\cellwidth, -7.5*\cellheight) {0.3347}; %
            \node[text=black] at (2.5*\cellwidth, -7.5*\cellheight) {0.3616}; %
            \node[text=black] at (3.5*\cellwidth, -7.5*\cellheight) {0.3734}; %
            \node[text=black] at (4.5*\cellwidth, -7.5*\cellheight) {0.3855}; %
            \node[text=white] at (5.5*\cellwidth, -7.5*\cellheight) {0.4431}; %
            \node[text=black] at (6.5*\cellwidth, -7.5*\cellheight) {0.3696}; %
            \node[text=black] at (7.5*\cellwidth, -7.5*\cellheight) {-};
            \node[text=white] at (8.5*\cellwidth, -7.5*\cellheight) {0.4405}; %
            \node[text=white] at (9.5*\cellwidth, -7.5*\cellheight) {0.4359}; %
            
            \fill[level2] (1*\cellwidth, -9*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (2*\cellwidth, -9*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (3*\cellwidth, -9*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level5] (4*\cellwidth, -9*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level8] (5*\cellwidth, -9*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (6*\cellwidth, -9*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level6] (7*\cellwidth, -9*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[lightgray] (8*\cellwidth, -9*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            \fill[level7] (9*\cellwidth, -9*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            
            \node[text=black] at (1.5*\cellwidth, -8.5*\cellheight) {0.3384}; %
            \node[text=black] at (2.5*\cellwidth, -8.5*\cellheight) {0.3733}; %
            \node[text=black] at (3.5*\cellwidth, -8.5*\cellheight) {0.3944}; %
            \node[text=white] at (4.5*\cellwidth, -8.5*\cellheight) {0.4097}; %
            \node[text=white] at (5.5*\cellwidth, -8.5*\cellheight) {0.4910}; %
            \node[text=black] at (6.5*\cellwidth, -8.5*\cellheight) {0.3861}; %
            \node[text=white] at (7.5*\cellwidth, -8.5*\cellheight) {0.4405}; %
            \node[text=black] at (8.5*\cellwidth, -8.5*\cellheight) {-};
            \node[text=white] at (9.5*\cellwidth, -8.5*\cellheight) {0.4765}; %
            
            \fill[level1] (1*\cellwidth, -10*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level3] (2*\cellwidth, -10*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (3*\cellwidth, -10*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (4*\cellwidth, -10*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level8] (5*\cellwidth, -10*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level4] (6*\cellwidth, -10*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level6] (7*\cellwidth, -10*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[level7] (8*\cellwidth, -10*\cellheight) rectangle +({\cellwidth}, {\cellheight}); %
            \fill[lightgray] (9*\cellwidth, -10*\cellheight) rectangle +({\cellwidth}, {\cellheight});
            
            \node[text=black] at (1.5*\cellwidth, -9.5*\cellheight) {0.3296}; %
            \node[text=black] at (2.5*\cellwidth, -9.5*\cellheight) {0.3527}; %
            \node[text=black] at (3.5*\cellwidth, -9.5*\cellheight) {0.3850}; %
            \node[text=black] at (4.5*\cellwidth, -9.5*\cellheight) {0.3982}; %
            \node[text=white] at (5.5*\cellwidth, -9.5*\cellheight) {0.4796}; %
            \node[text=black] at (6.5*\cellwidth, -9.5*\cellheight) {0.3724}; %
            \node[text=white] at (7.5*\cellwidth, -9.5*\cellheight) {0.4359}; %
            \node[text=white] at (8.5*\cellwidth, -9.5*\cellheight) {0.4765}; %
            \node[text=black] at (9.5*\cellwidth, -9.5*\cellheight) {-};
        \end{scope}
    \end{tikzpicture}
    }
    \vspace{-3mm}
    \caption{Heatmap of similarity scores between vulnerability datasets, including \benchmark ``Real'' and ``Synth'' data.}
    \label{fig:smililarity_matrix_heatmap}
    \vspace{-5mm}
\end{figure}


==> figures/titanvul.tex <==
\begin{figure}[htb]
\begin{minipage}{0.5\textwidth}
\scalebox{0.38}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=8.5cm, width=22.5cm,
        /pgf/bar width=0.26cm,
        xmin=0.95, xmax=19.05,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
        xticklabel style={yshift=-1mm, font=\LARGE, align=center, rotate=45, anchor=east},
        ybar=3.8pt, clip=false,
        ymin=0, ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\huge}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\huge Accuracy: \dataset Without vs. With Synthesized Data},
        y label style={at={(0.32, 1.15)}, rotate=-90},
        xticklabels={
            125, 190, 200, 22, 269, 306, 352, 400, 416, 434, 476, 502, 78, 787, 79, 798, 862, 863, 89, 918, 94
        },
    ]

    \addplot [draw=light-gray, line width=0.7pt, fill=color-f, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.90) +- (0, 0.01)
        (1, 0.85) +- (0, 0.01)
        (2, 0.76) +- (0, 0.02)
        (3, 0.91) +- (0, 0.01)
        (4, 0.73) +- (0, 0.04)
        (5, 0.76) +- (0, 0.03)
        (6, 0.73) +- (0, 0.02)
        (7, 0.81) +- (0, 0.07)
        (8, 0.65) +- (0, 0.03)
        (9, 0.82) +- (0, 0.03)
        (10, 0.86) +- (0, 0.04)
        (11, 0.76) +- (0, 0.05)
        (12, 0.86) +- (0, 0.03)
        (13, 0.86) +- (0, 0.01)
        (14, 0.90) +- (0, 0.03)
        (15, 0.59) +- (0, 0.02)
        (16, 0.81) +- (0, 0.05)
        (17, 0.73) +- (0, 0.02)
        (18, 0.93) +- (0, 0.00)
        (19, 0.78) +- (0, 0.04)
        (20, 0.86) +- (0, 0.02)
    };
    
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 0.98) +- (0, 0.02)
        (1, 0.88) +- (0, 0.01)
        (2, 0.80) +- (0, 0.01)
        (3, 0.79) +- (0, 0.02)
        (4, 0.88) +- (0, 0.03)
        (5, 0.83) +- (0, 0.04)
        (6, 0.90) +- (0, 0.01)
        (7, 0.97) +- (0, 0.02)
        (8, 0.74) +- (0, 0.01)
        (9, 0.94) +- (0, 0.01)
        (10, 0.90) +- (0, 0.01)
        (11, 0.92) +- (0, 0.03)
        (12, 0.93) +- (0, 0.01)
        (13, 0.94) +- (0, 0.01)
        (14, 0.93) +- (0, 0.01)
        (15, 0.86) +- (0, 0.02)
        (16, 0.92) +- (0, 0.02)
        (17, 0.84) +- (0, 0.02)
        (18, 0.99) +- (0, 0.01)
        (19, 0.94) +- (0, 0.02)
        (20, 0.94) +- (0, 0.01)
    }; 
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\vspace{-0mm}

\begin{minipage}{0.5\textwidth}
\centering
\label{tab:model_performance}
\resizebox{0.8\textwidth}{!}{%
\begin{tabular}{l|cc}
\toprule
\textbf{Dataset} & \textbf{Real} & \textbf{Synth} \\
\midrule
\dataset without Synthesized Data & \cellcolor{color-b}\textbf{\num{0.881(26)}} & \cellcolor{color-f}\textbf{\num{0.785(7)}} \\
\dataset with Synthesized Data & \cellcolor{color-b}\textbf{0.932(7)} (5.8\%$\uparrow$) & \cellcolor{color-b}\textbf{0.888(5)} (13.1\%$\uparrow$) \\
\bottomrule
\end{tabular}
}
\end{minipage}
\caption{Performance on \dataset without synthesized data vs. with synthesized data.}
\label{fig:titanvul}
\vspace{-5mm}
\end{figure}


==> figures/top_cwe.tex <==
\begin{figure*}[htb]
\begin{minipage}{0.33\textwidth}
\centering
\scalebox{0.50}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=1.2, xmax=22.8,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=2000, 
        ytick={0, 500, 1000, 1500, 2000},
        yticklabels={0, 500, 1000, 1500, 2000},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Number of Different CWE Types - BigVul},
        y label style={at={(0.36, 1.1)}, rotate=-90},
        xticklabels={
            119, 20, 125, 264, 416, 
            399, 200, 787, 362, 189, 
            190, 476, 120, 284, 254, 
            400, 415, 310, 732, 306, 
            772, 404, 19, 59, 79
        },
    ]
    
    \addplot [draw=light-gray, line width=0.7pt, fill=color-e, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (3, 435)
        (5, 424)
        (8, 300)
        (9, 280)
        (12, 207)
        (13, 161)
        (14, 121)
        (16, 79)
        (17, 76)
        (18, 74)
        (20, 66)
        (21, 62)
        (22, 59)
        (23, 56)
    };
    
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 1654)
        (1, 1006)
        (2, 579)
        (4, 433)
        (6, 417)
        (7, 406)
        (10, 255)
        (11, 237)
        (15, 120)
        (19, 71)
        (24, 56)
    };
    
    \node[above, font=\scriptsize] at (axis cs:0, 1654) {1654};
    \node[above, font=\scriptsize] at (axis cs:1, 1006) {1006};
    \node[above, font=\scriptsize] at (axis cs:2, 579) {579};
    \node[above, font=\scriptsize] at (axis cs:3, 435) {435};
    \node[above, font=\scriptsize] at (axis cs:4, 433) {433};
    \node[above, font=\scriptsize] at (axis cs:5, 424) {424};
    \node[above, font=\scriptsize] at (axis cs:6, 417) {417};
    \node[above, font=\scriptsize] at (axis cs:7, 406) {406};
    \node[above, font=\scriptsize] at (axis cs:8, 300) {300};
    \node[above, font=\scriptsize] at (axis cs:9, 280) {280};
    \node[above, font=\scriptsize] at (axis cs:10, 255) {255};
    \node[above, font=\scriptsize] at (axis cs:11, 237) {237};
    \node[above, font=\scriptsize] at (axis cs:12, 207) {207};
    \node[above, font=\scriptsize] at (axis cs:13, 161) {161};
    \node[above, font=\scriptsize] at (axis cs:14, 121) {121};
    \node[above, font=\scriptsize] at (axis cs:15, 120) {120};
    \node[above, font=\scriptsize] at (axis cs:16, 79) {79};
    \node[above, font=\scriptsize] at (axis cs:17, 76) {76};
    \node[above, font=\scriptsize] at (axis cs:18, 74) {74};
    \node[above, font=\scriptsize] at (axis cs:19, 71) {71};
    \node[above, font=\scriptsize] at (axis cs:20, 66) {66};
    \node[above, font=\scriptsize] at (axis cs:21, 62) {62};
    \node[above, font=\scriptsize] at (axis cs:22, 59) {59};
    \node[above, font=\scriptsize] at (axis cs:23, 56) {56};
    \node[above, font=\scriptsize] at (axis cs:24, 56) {56};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.33\textwidth}
\centering
\scalebox{0.5}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=1.2, xmax=22.8,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=2800, 
        ytick={0, 700, 1400, 2100, 2800},
        yticklabels={0, 700, 1400, 2100, 2800},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Number of Different CWE Types - CleanVul},
        y label style={at={(0.36, 1.1)}, rotate=-90},
        xticklabels={
            79, 918, 352, 200, 1321, 
            94, 601, 451, 400, 331, 
            78, 1333, 89, 1103, 284, 
            22, 384, 74, 1236, 20, 
            434, 668, 77, 755, 287
        },
    ]
    
    \addplot [draw=light-gray, line width=0.7pt, fill=color-e, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (4, 223)
        (6, 125)
        (7, 114)
        (9, 94)
        (11, 88)
        (13, 78)
        (14, 73)
        (16, 56)
        (17, 52)
        (18, 43)
        (21, 32)
        (23, 20)
    };
    
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 2491)
        (1, 363)
        (2, 251)
        (3, 235)
        (5, 150)
        (8, 98)
        (10, 91)
        (12, 81)
        (15, 64)
        (19, 39)
        (20, 35)
        (22, 26)
        (24, 13)
    };
    
    \node[above, font=\scriptsize] at (axis cs:0, 2491) {2491};
    \node[above, font=\scriptsize] at (axis cs:1, 363) {363};
    \node[above, font=\scriptsize] at (axis cs:2, 251) {251};
    \node[above, font=\scriptsize] at (axis cs:3, 235) {235};
    \node[above, font=\scriptsize] at (axis cs:4, 223) {223};
    \node[above, font=\scriptsize] at (axis cs:5, 150) {150};
    \node[above, font=\scriptsize] at (axis cs:6, 125) {125};
    \node[above, font=\scriptsize] at (axis cs:7, 114) {114};
    \node[above, font=\scriptsize] at (axis cs:8, 98) {98};
    \node[above, font=\scriptsize] at (axis cs:9, 94) {94};
    \node[above, font=\scriptsize] at (axis cs:10, 91) {91};
    \node[above, font=\scriptsize] at (axis cs:11, 88) {88};
    \node[above, font=\scriptsize] at (axis cs:12, 81) {81};
    \node[above, font=\scriptsize] at (axis cs:13, 78) {78};
    \node[above, font=\scriptsize] at (axis cs:14, 73) {73};
    \node[above, font=\scriptsize] at (axis cs:15, 64) {64};
    \node[above, font=\scriptsize] at (axis cs:16, 56) {56};
    \node[above, font=\scriptsize] at (axis cs:17, 52) {52};
    \node[above, font=\scriptsize] at (axis cs:18, 43) {43};
    \node[above, font=\scriptsize] at (axis cs:19, 39) {39};
    \node[above, font=\scriptsize] at (axis cs:20, 35) {35};
    \node[above, font=\scriptsize] at (axis cs:21, 32) {32};
    \node[above, font=\scriptsize] at (axis cs:22, 26) {26};
    \node[above, font=\scriptsize] at (axis cs:23, 20) {20};
    \node[above, font=\scriptsize] at (axis cs:24, 13) {13};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.33\textwidth}
\centering
\scalebox{0.5}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=1.2, xmax=22.8,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=2800, 
        ytick={0, 700, 1400, 2100, 2800},
        yticklabels={0, 700, 1400, 2100, 2800},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Number of Different CWE Types - CVEfixes},
        y label style={at={(0.36, 1.1)}, rotate=-90},
        xticklabels={
            20, 89, 79, 125, 787, 
            94, 22, 119, 74, 400, 
            918, 200, 476, 613, 190, 
            352, 863, 78, 287, 129, 
            416, 601, 264, 120, 384
        },
    ]
    
    \addplot [draw=light-gray, line width=0.7pt, fill=color-e, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (8, 404)
        (13, 328)
        (19, 229)
        (21, 214)
        (22, 173)
        (23, 173)
        (24, 170)
    };
    
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 2713)
        (1, 2458)
        (2, 1109)
        (3, 836)
        (4, 722)
        (5, 678)
        (6, 456)
        (7, 409)
        (9, 401)
        (10, 393)
        (11, 362)
        (12, 346)
        (14, 296)
        (15, 294)
        (16, 284)
        (17, 252)
        (18, 236)
        (20, 216)
    };
    
    \node[above, font=\scriptsize] at (axis cs:0, 2713) {2713};
    \node[above, font=\scriptsize] at (axis cs:1, 2458) {2458};
    \node[above, font=\scriptsize] at (axis cs:2, 1109) {1109};
    \node[above, font=\scriptsize] at (axis cs:3, 836) {836};
    \node[above, font=\scriptsize] at (axis cs:4, 722) {722};
    \node[above, font=\scriptsize] at (axis cs:5, 678) {678};
    \node[above, font=\scriptsize] at (axis cs:6, 456) {456};
    \node[above, font=\scriptsize] at (axis cs:7, 409) {409};
    \node[above, font=\scriptsize] at (axis cs:8, 404) {404};
    \node[above, font=\scriptsize] at (axis cs:9, 401) {401};
    \node[above, font=\scriptsize] at (axis cs:10, 393) {393};
    \node[above, font=\scriptsize] at (axis cs:11, 362) {362};
    \node[above, font=\scriptsize] at (axis cs:12, 346) {346};
    \node[above, font=\scriptsize] at (axis cs:13, 328) {328};
    \node[above, font=\scriptsize] at (axis cs:14, 296) {296};
    \node[above, font=\scriptsize] at (axis cs:15, 294) {294};
    \node[above, font=\scriptsize] at (axis cs:16, 284) {284};
    \node[above, font=\scriptsize] at (axis cs:17, 252) {252};
    \node[above, font=\scriptsize] at (axis cs:18, 236) {236};
    \node[above, font=\scriptsize] at (axis cs:19, 229) {229};
    \node[above, font=\scriptsize] at (axis cs:20, 216) {216};
    \node[above, font=\scriptsize] at (axis cs:21, 214) {214};
    \node[above, font=\scriptsize] at (axis cs:22, 173) {173};
    \node[above, font=\scriptsize] at (axis cs:23, 173) {173};
    \node[above, font=\scriptsize] at (axis cs:24, 170) {170};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\vspace{-1.5mm}

\begin{minipage}{0.33\textwidth}
\centering
\scalebox{0.5}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=1.2, xmax=22.8,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=2400, 
        ytick={0, 600, 1200, 1800, 2400},
        yticklabels={0, 600, 1200, 1800, 2400},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Number of Different CWE Types - DiverseVul},
        y label style={at={(0.40, 1.1)}, rotate=-90},
        xticklabels={
            787, 125, 119, 703, 20, 
            476, 416, 200, 190, 399, 
            264, 284, 400, 362, 401, 
            189, 310, 120, 415, 369, 
            835, 269, 617, 295, 772
        },
    ]
    
    \addplot [draw=light-gray, line width=0.7pt, fill=color-e, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (3, 961)
        (9, 390)
        (10, 354)
        (11, 349)
        (13, 323)
        (14, 313)
        (15, 311)
        (16, 236)
        (17, 211)
        (18, 200)
        (19, 184)
        (20, 146)
        (22, 135)
        (23, 118)
        (24, 117)
    };
    
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 2010)
        (1, 1187)
        (2, 1168)
        (4, 949)
        (5, 743)
        (6, 735)
        (7, 561)
        (8, 517)
        (12, 332)
        (21, 142)
    };
    
    \node[above, font=\scriptsize] at (axis cs:0, 2010) {2010};
    \node[above, font=\scriptsize] at (axis cs:1, 1187) {1187};
    \node[above, font=\scriptsize] at (axis cs:2, 1168) {1168};
    \node[above, font=\scriptsize] at (axis cs:3, 961) {961};
    \node[above, font=\scriptsize] at (axis cs:4, 949) {949};
    \node[above, font=\scriptsize] at (axis cs:5, 743) {743};
    \node[above, font=\scriptsize] at (axis cs:6, 735) {735};
    \node[above, font=\scriptsize] at (axis cs:7, 561) {561};
    \node[above, font=\scriptsize] at (axis cs:8, 517) {517};
    \node[above, font=\scriptsize] at (axis cs:9, 390) {390};
    \node[above, font=\scriptsize] at (axis cs:10, 354) {354};
    \node[above, font=\scriptsize] at (axis cs:11, 349) {349};
    \node[above, font=\scriptsize] at (axis cs:12, 332) {332};
    \node[above, font=\scriptsize] at (axis cs:13, 323) {323};
    \node[above, font=\scriptsize] at (axis cs:14, 313) {313};
    \node[above, font=\scriptsize] at (axis cs:15, 311) {311};
    \node[above, font=\scriptsize] at (axis cs:16, 236) {236};
    \node[above, font=\scriptsize] at (axis cs:17, 211) {211};
    \node[above, font=\scriptsize] at (axis cs:18, 200) {200};
    \node[above, font=\scriptsize] at (axis cs:19, 184) {184};
    \node[above, font=\scriptsize] at (axis cs:20, 146) {146};
    \node[above, font=\scriptsize] at (axis cs:21, 142) {142};
    \node[above, font=\scriptsize] at (axis cs:22, 135) {135};
    \node[above, font=\scriptsize] at (axis cs:23, 118) {118};
    \node[above, font=\scriptsize] at (axis cs:24, 117) {117};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.33\textwidth}
\centering
\scalebox{0.5}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=1.2, xmax=22.8,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=800, 
        ytick={0, 200, 400, 600, 800},
        yticklabels={0, 200, 400, 600, 800},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Number of Different CWE Types - PrimeVul},
        y label style={at={(0.38, 1.1)}, rotate=-90},
        xticklabels={
            125, 119, 787, 476, 20, 
            416, 190, 200, 264, 401, 
            399, 189, 362, 120, 835, 
            369, 772, 415, 617, 310, 
            400, 22, 122, 284, 78
        },
    ]
    
    \addplot [draw=light-gray, line width=0.7pt, fill=color-e, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (8, 132)
        (9, 130)
        (10, 114)
        (11, 110)
        (12, 110)
        (13, 107)
        (14, 100)
        (15, 91)
        (16, 88)
        (17, 66)
        (18, 66)
        (19, 56)
        (22, 41)
        (23, 33)
    };
    
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 633)
        (1, 533)
        (2, 450)
        (3, 373)
        (4, 356)
        (5, 310)
        (6, 251)
        (7, 207)
        (20, 48)
        (21, 44)
        (24, 33)
    };
    
    \node[above, font=\scriptsize] at (axis cs:0, 633) {633};
    \node[above, font=\scriptsize] at (axis cs:1, 533) {533};
    \node[above, font=\scriptsize] at (axis cs:2, 450) {450};
    \node[above, font=\scriptsize] at (axis cs:3, 373) {373};
    \node[above, font=\scriptsize] at (axis cs:4, 356) {356};
    \node[above, font=\scriptsize] at (axis cs:5, 310) {310};
    \node[above, font=\scriptsize] at (axis cs:6, 251) {251};
    \node[above, font=\scriptsize] at (axis cs:7, 207) {207};
    \node[above, font=\scriptsize] at (axis cs:8, 132) {132};
    \node[above, font=\scriptsize] at (axis cs:9, 130) {130};
    \node[above, font=\scriptsize] at (axis cs:10, 114) {114};
    \node[above, font=\scriptsize] at (axis cs:11, 110) {110};
    \node[above, font=\scriptsize] at (axis cs:12, 110) {110};
    \node[above, font=\scriptsize] at (axis cs:13, 107) {107};
    \node[above, font=\scriptsize] at (axis cs:14, 100) {100};
    \node[above, font=\scriptsize] at (axis cs:15, 91) {91};
    \node[above, font=\scriptsize] at (axis cs:16, 88) {88};
    \node[above, font=\scriptsize] at (axis cs:17, 66) {66};
    \node[above, font=\scriptsize] at (axis cs:18, 66) {66};
    \node[above, font=\scriptsize] at (axis cs:19, 56) {56};
    \node[above, font=\scriptsize] at (axis cs:20, 48) {48};
    \node[above, font=\scriptsize] at (axis cs:21, 44) {44};
    \node[above, font=\scriptsize] at (axis cs:22, 41) {41};
    \node[above, font=\scriptsize] at (axis cs:23, 33) {33};
    \node[above, font=\scriptsize] at (axis cs:24, 33) {33};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.33\textwidth}
\centering
\scalebox{0.5}{
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=6.5cm, width=12.5cm,
        /pgf/bar width=0.26cm,
        xmin=1.2, xmax=22.8,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
        xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center, rotate=45, anchor=east},
        ybar=3.8pt, bar shift=0pt, clip=false,
        ymin=0, ymax=400, 
        ytick={0, 100, 200, 300, 400},
        yticklabels={0, 100, 200, 300, 400},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
        ylabel={\normalsize Number of Different CWE Types - SafeCoder},
        y label style={at={(0.39, 1.1)}, rotate=-90},
        xticklabels={
            89, 125, 78, 79, 22, 
            476, 502, 787, 416, 190, 
            377, 327, 119, 681, 200, 
            915, 352, 326, 611, 116, 
            916, 295, 676, 338, 732
        },
    ]
    
    \addplot [draw=light-gray, line width=0.7pt, fill=color-e, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (10, 35)
        (11, 23)
        (13, 12)
        (15, 10)
        (17, 6)
        (18, 5)
        (19, 3)
        (20, 3)
        (21, 3)
        (22, 2)
        (23, 2)
        (24, 1)
    };
    
    \addplot [draw=light-gray, line width=0.7pt, fill=color-b, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
        (0, 265)
        (1, 144)
        (2, 144)
        (3, 125)
        (4, 90)
        (5, 86)
        (6, 66)
        (7, 65)
        (8, 61)
        (9, 54)
        (12, 13)
        (14, 10)
        (16, 9)
    };
    
    \node[above, font=\scriptsize] at (axis cs:0, 265) {265};
    \node[above, font=\scriptsize] at (axis cs:1, 144) {144};
    \node[above, font=\scriptsize] at (axis cs:2, 144) {144};
    \node[above, font=\scriptsize] at (axis cs:3, 125) {125};
    \node[above, font=\scriptsize] at (axis cs:4, 90) {90};
    \node[above, font=\scriptsize] at (axis cs:5, 86) {86};
    \node[above, font=\scriptsize] at (axis cs:6, 66) {66};
    \node[above, font=\scriptsize] at (axis cs:7, 65) {65};
    \node[above, font=\scriptsize] at (axis cs:8, 61) {61};
    \node[above, font=\scriptsize] at (axis cs:9, 54) {54};
    \node[above, font=\scriptsize] at (axis cs:10, 35) {35};
    \node[above, font=\scriptsize] at (axis cs:11, 23) {23};
    \node[above, font=\scriptsize] at (axis cs:12, 13) {13};
    \node[above, font=\scriptsize] at (axis cs:13, 12) {12};
    \node[above, font=\scriptsize] at (axis cs:14, 10) {10};
    \node[above, font=\scriptsize] at (axis cs:15, 10) {10};
    \node[above, font=\scriptsize] at (axis cs:16, 9) {9};
    \node[above, font=\scriptsize] at (axis cs:17, 6) {6};
    \node[above, font=\scriptsize] at (axis cs:18, 5) {5};
    \node[above, font=\scriptsize] at (axis cs:19, 3) {3};
    \node[above, font=\scriptsize] at (axis cs:20, 3) {3};
    \node[above, font=\scriptsize] at (axis cs:21, 3) {3};
    \node[above, font=\scriptsize] at (axis cs:22, 2) {2};
    \node[above, font=\scriptsize] at (axis cs:23, 2) {2};
    \node[above, font=\scriptsize] at (axis cs:24, 1) {1};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\vspace{-3mm}
\caption{Distribution of CWE types across six major vulnerability datasets.}
\label{fig:cwe_distribution}
\vspace{-3mm}
\end{figure*}

